Droplet minimizers for the Cahn Hilliard free energy functional

We prove theorem characterizing the minimizers in a model for condensation based on the Cahn Hilliard free energy functional. In particular, we exactly determine the critical density for droplet formation.

==> (inline-ps-0) <==
userdict begin /start-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
50 0 moveto 0.8 setgray (DRAFT) show grestore}def end
